Spam-T5: Benchmarking Large Language Models for Few-Shot Email Spam Detection

This paper investigates the effectiveness of large language models (LLMs) in email spam detection by comparing prominent models from three distinct families: BERT-like, Sentence Transformers, and Seq2Seq. Additionally, we examine well-established machine learning techniques for spam detection, such as Na\"ive Bayes and LightGBM, as baseline methods. We assess the performance of these models across four public datasets, utilizing different numbers of training samples (full training set and few-shot settings). Our findings reveal that, in the majority of cases, LLMs surpass the performance of the popular baseline techniques, particularly in few-shot scenarios. This adaptability renders LLMs uniquely suited to spam detection tasks, where labeled samples are limited in number and models require frequent updates. Additionally, we introduce Spam-T5, a Flan-T5 model that has been specifically adapted and fine-tuned for the purpose of detecting email spam. Our results demonstrate that Spam-T5 surpasses baseline models and other LLMs in the majority of scenarios, particularly when there are a limited number of training samples available. Our code is publicly available at https://github.com/jpmorganchase/emailspamdetection.

==> figures/flowchart.tex <==
\definecolor{beige}{rgb}{0.9,0.96,1}

\tikzstyle{label} = [align=center]
\tikzstyle{node} = [align=center, fill=beige, rectangle, minimum width=2cm, minimum height=1cm, text centered, draw=black]
\tikzstyle{preprocess} = [rectangle, rounded corners, minimum width=7cm, minimum height=2.5cm, text centered, draw=black]
\tikzstyle{arrow} = [->,>=stealth]

\begin{tikzpicture}[node distance=2cm]
\node (text) [label] {Raw\\text};

\node (node1) [node, xshift=2.5cm] {Tokenize\\words};
\node (node2) [node, xshift=5cm] {Remove\\stopwords};
\node (node3) [node, xshift=7.5cm] {Stem or\\lemmatize};

\node (preprocessing) [preprocess, fit={(node1) (node2) (node3)}] {};
\node (label_preprocessing) [label, yshift=1.0cm, xshift=5cm] {Preprocessing};

\node (output) [label, xshift=10cm] {Preprocessed\\text};

\draw [arrow] (text) -- (preprocessing);
\draw [arrow] (node1) -- (node2);
\draw [arrow] (node2) -- (node3);
\draw [arrow] (preprocessing) -- (output);
\end{tikzpicture}
